An Experimental Evaluation of a Bounded Expansion Algorithmic Pipeline

Previous work has suggested that the structural restrictions of graphs from classes of bounded expansion--locally dense pockets in a globally sparse graph--naturally coincide with common properties of real-world networks such as clustering and heavy-tailed degree distributions. As such, fixed-parameter tractable algorithms for bounded expansion classes may offer a promising framework for network analysis where other approaches have struggled to scale. However, there has been little work done in implementing and evaluating the performance of these structure-based algorithms. To this end we introduce CONCUSS, a proof-of-concept implementation of a generic algorithmic pipeline for classes of bounded expansion. In particular, we focus on using CONCUSS for subgraph isomorphism counting (also called motif or graphlet counting), which has been used extensively as a tool for analyzing biological and social networks. Through a broad set of experiments we first evaluate the interactions between implementation/engineering choices at multiple stages of the pipeline and their effects on overall run time. From there, we establish viability of the bounded expansion framework by demonstrating that in some scenarios CONCUSS achieves run times competitive with a popular algorithm for subgraph isomorphism counting that does not exploit graph structure. Finally, we empirically identify two particular ways in which future theoretical advances could alleviate bottlenecks in the algorithmic pipeline.

==> figures/automorphisms.tex <==
\begin{tikzpicture}
	% H
	\begin{scope}[shift={(-5.5,0)}]
		\node[vertex,fill=black!0] (h0) at (0,0) {4};
		\node[vertex,fill=black!0] (h1) at (0,1) {3};
		\node[vertex,fill=black!0] (h2) at (0,2) {2};
		\node[vertex,fill=black!0] (h3) at (0,3) {1};
		\foreach \from/\to in {h0/h1,
							  h1/h2,
							  h2/h3}
		\draw (\from) -- (\to);
		\node[] at (0,-1) {(a)};
	\end{scope}

	% G
	\begin{scope}[shift={(-3,0)}]
		\node[vertex] (g0) at (0,0) {};
		\node[vertex] (g1) at (0,1) {};
		\node[vertex] (g2) at (0,2) {};
		\node[vertex] (g3) at (1,1.5) {};
		\node[vertex] (g4) at (-1,1.5) {};
		\node[vertex] (g5) at (0,3) {};
		\foreach \from/\to in {g0/g1,
							  g1/g2,
							  g2/g3,
							  g2/g4,
							  g2/g5,
							  g1/g4,
							  g1/g3}
		\draw (\from) -- (\to);
		\node[] at (0,-1) {(b)};
	\end{scope}


	% first isomorphism
	\begin{scope}[shift={(0.5,0)}]
		\node[vertex,fill=black!0] (v0) at (0,0) {1};
		\node[vertex,fill=black!0] (v1) at (0,1) {2};
		\node[vertex,fill=black!0] (v2) at (0,2) {3};
		\node[vertex] (v3) at (1,1.5) {};
		\node[vertex] (v4) at (-1,1.5) {};
		\node[vertex,fill=black!0] (v5) at (0,3) {4};
		\foreach \from/\to in {v0/v1,
							  v1/v2,
							  v2/v3,
							  v2/v4,
							  v2/v5,
							  v1/v4,
							  v1/v3}
		\draw (\from) -- (\to);
		\node[] at (0,-1) {(c)};
	\end{scope}

	% second isomorphism
	\begin{scope}[shift={(4,0)}]
		\node[vertex,fill=black!0] (x0) at (0,0) {4};
		\node[vertex,fill=black!0] (x1) at (0,1) {3};
		\node[vertex,fill=black!0] (x2) at (0,2) {2};
		\node[vertex] (x3) at (1,1.5) {};
		\node[vertex] (x4) at (-1,1.5) {};
		\node[vertex,fill=black!0] (x5) at (0,3) {1};
		\foreach \from/\to in {x0/x1,
							  x1/x2,
							  x2/x3,
							  x2/x4,
							  x2/x5,
							  x1/x4,
							  x1/x3}
		\draw (\from) -- (\to);
		\node[] at (0,-1) {(d)};
	\end{scope}

\end{tikzpicture}


==> figures/color_class_split.tex <==
\begin{tikzpicture}
	\node[vertex,fill=white] (v0) at ( 0, 0) {};
	\node[vertex,fill=red  ] (v1) at ( 0, 2) {};
	\node[vertex,fill=red  ] (v2) at ( 2, 1) {};
	\node[vertex,fill=blue ] (v3) at ( 2,-1) {};
	\node[vertex,fill=red  ] (v4) at ( 0,-2) {};
	\node[vertex,fill=red  ] (v5) at (-1.5, 0) {};
	\node[vertex,fill=blue ] (v6) at (-2.5, 1.5) {};
	\node[vertex,fill=blue ] (v7) at (-2.5,-1.5) {};

	\draw (v0) -- (v1);
	\draw (v0) -- (v2);
	\draw (v0) -- (v3);
	\draw (v0) -- (v4);
	\draw (v0) -- (v6);
	\draw (v0) -- (v7);
	\draw (v2) -- (v3);
	\draw (v5) -- (v6);
	\draw (v5) -- (v7);

	\node[vertex,fill=white] (u0) at ( 7, 0) {};
	\node[vertex,fill=black] (u1) at ( 7, 2) {};
	\node[vertex,fill=black] (u2) at ( 9, 1) {};
	\node[vertex,fill=blue ] (u3) at ( 9,-1) {};
	\node[vertex,fill=red  ] (u4) at ( 7,-2) {};
	\node[vertex,fill=red  ] (u5) at (5.5, 0) {};
	\node[vertex,fill=blue ] (u6) at (4.5, 1.5) {};
	\node[vertex,fill=blue ] (u7) at (4.5,-1.5) {};

	\draw (u0) -- (u1);
	\draw (u0) -- (u2);
	\draw (u0) -- (u3);
	\draw (u0) -- (u4);
	\draw (u0) -- (u6);
	\draw (u0) -- (u7);
	\draw (u2) -- (u3);
	\draw (u5) -- (u6);
	\draw (u5) -- (u7);
\end{tikzpicture}


==> figures/color_class_split_abstract.tex <==
\begin{tikzpicture}[
	every node/.style={draw},
	turnpoint/.style={}%draw=none, inner sep=0pt}
	]
	% \node[draw=none] (source) at (4,-1) {};
	% \node[draw=none] (min) at (-1, -3.5) {};
	% \node[draw=none] (med) at (4, -3.5) {};
	% \node[draw=none] (max) at (9, -3.5) {};
	% \draw[->, ultra thick] (source.south west) -- node[draw=none, above left] {\Large min} (min.north);
	% \draw[->, ultra thick] (source) -- node[draw=none, left] {\Large med} (med.north);
	% \draw[->, ultra thick] (source.south east) -- node[draw=none, above right] {\Large max} (max.north);

	% \coordinate (minsource)  at (-1.1, -0.2) {};
	% \coordinate (medsource)  at (-1.1, 0.0) {};
	% \coordinate (maxsource)  at (-1.1, 0.2) {};
	% \coordinate (minturn1) at (-2.2, -0.2) {};
	% \coordinate (medturn1) at (-2.4, 0.0) {};
	% \coordinate (maxturn1) at (-2.6, 0.2) {};
	% \coordinate (minturn2) at (-2.2, -2.5) {};
	% \coordinate (medturn2) at (-2.4, -5.0) {};
	% \coordinate (maxturn2) at (-2.6, -7.5) {};
	% \coordinate (minsink) at (-1.1, -2.5) {};
	% \coordinate (medsink) at (-1.1, -5.0) {};
	% \coordinate (maxsink) at (-1.1, -7.5) {};
	%
	% \draw[->, ultra thick] (minsource) -- (minturn1) -- (minturn2) -- (minsink);
	% \draw[->, ultra thick] (medsource) -- (medturn1) -- (medturn2) -- (medsink);
	% \draw[->, ultra thick] (maxsource) -- (maxturn1) -- (maxturn2) -- (maxsink);
	%
	% \node[draw=none] at (-1.65, -2.2) {\Large min};
	% \node[draw=none] at (-1.65, -4.6) {\Large med};
	% \node[draw=none] at (-1.65, -7.2) {\Large max};

	\coordinate (minsink) at (10.9, 0) {};
	\coordinate (medsink) at (4.5, -2.4) {};
	\coordinate (maxsink) at (10.9, -2.4) {};
	\coordinate (minsource)  at (9.1, -0.0) {};
	\coordinate (medsource)  at (4.5, -1.1) {};
	\coordinate (maxsource)  at (9.1, -1.1) {};
	\draw[->, ultra thick] (minsource) -- node [draw=none, label={\Large \tt min}] {} (minsink);
	\draw[->, ultra thick] (medsource) -- node [draw=none, label=right:{\Large \tt med}] {} (medsink);
	\draw[->, ultra thick] (maxsource) -- node [draw=none, label=below left:{\Large \tt max}] {} (maxsink);

	\node[fill=goodblue,   minimum size=16mm] (1) at (0,0) {};
	\node[fill=goodorange, minimum size=14mm] (2) at (2,0) {};
	\node[fill=goodgreen,  minimum size=12mm] (3) at (4,0) {};
	\node[fill=goodpurple, minimum size=10mm] (4) at (6,0) {};
	\node[fill=goodyellow, minimum size=8mm ] (5) at (8,0) {};
	\draw ($(1.south west)+(-0.2,-0.2)$) rectangle ($(5.north east)+(0.6,0.6)$);

	\begin{scope}[shift={(12,0)}]
		\node[fill=goodblue,   minimum size=16mm] (1) at (0,0) {};
		\node[fill=goodorange, minimum size=14mm] (2) at (2,0) {};
		\node[fill=goodgreen,  minimum size=12mm] (3) at (4,0) {};
		\node[fill=goodpurple, minimum size=10mm] (4) at (6,0) {};
		\node[fill=goodyellow, minimum height=8mm, minimum width=4mm] (5) at (7.7,0) {};
		\node[fill=black!75,   minimum height=8mm, minimum width=4mm] (5') at (8.3,0) {};
		\draw ($(1.south west)+(-0.2,-0.2)$) rectangle ($(5'.north east)+(0.50,0.6)$);
	\end{scope}
	\begin{scope}[shift={(0,-3.5)}]
		\node[fill=goodblue,   minimum size=16mm] (1) at (0,0) {};
		\node[fill=goodorange, minimum size=14mm] (2) at (2,0) {};
		\node[fill=goodgreen,  minimum height=12mm,  minimum width=6mm] (3) at (3.6,0) {};
		\node[fill=black!75,   minimum height=12mm,  minimum width=6mm] (3) at (4.4,0) {};
		\node[fill=goodpurple, minimum size=10mm] (4) at (6,0) {};
		\node[fill=goodyellow, minimum size=8mm ] (5) at (8,0) {};
		\draw ($(1.south west)+(-0.2,-0.2)$) rectangle ($(5.north east)+(0.6,0.6)$);
	\end{scope}
	\begin{scope}[shift={(12,-3.5)}]
		\node[fill=goodblue,   minimum height=16mm, minimum width=8mm] (1) at (-0.5,0) {};
		\node[fill=black!75,   minimum height=16mm, minimum width=8mm] (1') at (0.5,0) {};
		\node[fill=goodorange, minimum size=14mm] (2) at (2,0) {};
		\node[fill=goodgreen,  minimum size=12mm] (3) at (4,0) {};
		\node[fill=goodpurple, minimum size=10mm] (4) at (6,0) {};
		\node[fill=goodyellow, minimum size=8mm ] (5) at (8,0) {};
		\draw ($(1.south west)+(-0.10,-0.2)$) rectangle ($(5.north east)+(0.6,0.6)$);
	\end{scope}



\end{tikzpicture}


==> figures/color_split_disconnect.tex <==
\begin{tikzpicture}
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%           O R I G I N A L
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[vertex,fill=blue ] (v30) at (0.5,0) {};
	\node[vertex,fill=blue ] (v31) at (1.5,0) {};
	\node[vertex,fill=blue ] (v32) at (2.5,0) {};
	\node[vertex,fill=blue ] (v33) at (3.5,0) {};
	\node[vertex,fill=blue ] (v34) at (5.0,0) {};
	\node[vertex,fill=blue ] (v35) at (7.0,0) {};
	\node[vertex,fill=green] (v20) at (2.5,1.5) {};
	\node[vertex,fill=green] (v21) at (5.0,1.5) {};
	\node[vertex,fill=green] (v22) at (7.0,1.5) {};
	\node[vertex,fill=red  ] (v10) at (2.5,3) {};
	\node[vertex,fill=red  ] (v11) at (5.5,3) {};
	\node[vertex,fill=white] (v00) at (4.5,4.5) {};

	\draw (v00) -- (v10);
	\draw (v00) -- (v20);
	\draw (v00) -- (v21);
	\draw (v00) to [bend left=45] (v22);
	\draw (v10) -- (v20);
	\draw (v10) -- (v30);
	\draw (v11) -- (v21);
	\draw (v11) -- (v22);
	\draw (v11) -- (v35);
	\draw (v20) -- (v30);
	\draw (v20) -- (v31);
	\draw (v20) -- (v32);
	\draw (v20) -- (v33);
	\draw (v21) -- (v34);
	\draw (v22) -- (v35);

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%            R E D -> B L A C K
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[vertex,fill=blue ] (u30) at (9,-3.5) {};
	\node[vertex,fill=blue ] (u31) at (10,-3.5) {};
	\node[vertex,fill=blue ] (u32) at (11,-3.5) {};
	\node[vertex,fill=blue ] (u33) at (12,-3.5) {};
	\node[vertex,fill=blue ] (u34) at (13.5,-3.5) {};
	\node[vertex,fill=blue ] (u35) at (15.5,-3.5) {};
	\node[vertex,fill=green] (u20) at (11,-2) {};
	\node[vertex,fill=green] (u21) at (13.5,-2) {};
	\node[vertex,fill=green] (u22) at (15.5,-2) {};
	\node[vertex,fill=black] (u10) at (11,-0.5) {};
	\node[vertex,fill=red  ] (u11) at (14,-0.5) {};
	\node[vertex,fill=white] (u00) at (13,1) {};

	\draw[dashed] (u00) -- (u10);
	\draw (u00) -- (u20);
	\draw (u00) -- (u21);
	\draw (u00) to [bend left=45] (u22);
	\draw[dashed] (u10) -- (u20);
	\draw[dashed] (u10) -- (u30);
	\draw (u11) -- (u21);
	\draw (u11) -- (u22);
	\draw (u11) -- (u35);
	\draw (u20) -- (u30);
	\draw (u20) -- (u31);
	\draw (u20) -- (u32);
	\draw (u20) -- (u33);
	\draw (u21) -- (u34);
	\draw (u22) -- (u35);

	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	%         G R E E N -> O R A N G E
	%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
	\node[vertex,fill=blue  ] (w30) at (9,3.5) {};
	\node[vertex,fill=blue  ] (w31) at (10,3.5) {};
	\node[vertex,fill=blue  ] (w32) at (11,3.5) {};
	\node[vertex,fill=blue  ] (w33) at (12,3.5) {};
	\node[vertex,fill=blue  ] (w34) at (13.5,3.5) {};
	\node[vertex,fill=blue  ] (w35) at (15.5,3.5) {};
	\node[vertex,fill=orange] (w20) at (11,5) {};
	\node[vertex,fill=orange] (w21) at (13.5,5) {};
	\node[vertex,fill=green ] (w22) at (15.5,5) {};
	\node[vertex,fill=red   ] (w10) at (11,6.5) {};
	\node[vertex,fill=red   ] (w11) at (14,6.5) {};
	\node[vertex,fill=white ] (w00) at (13,8) {};

	\draw (w00) -- (w10);
	\draw[dashed] (w00) -- (w20);
	\draw[dashed] (w00) -- (w21);
	\draw (w00) to [bend left=45] (w22);
	\draw[dashed] (w10) -- (w20);
	\draw (w10) -- (w30);
	\draw[dashed] (w11) -- (w21);
	\draw (w11) -- (w22);
	\draw (w11) -- (w35);
	\draw[dashed] (w20) -- (w30);
	\draw[dashed] (w20) -- (w31);
	\draw[dashed] (w20) -- (w32);
	\draw[dashed] (w20) -- (w33);
	\draw[dashed] (w21) -- (w34);
	\draw (w22) -- (w35);


	\node (from1) at (6.5,4) {};
	\node (from2) at (7.5,1) {};
	\node (to1) at (9,5) {};
	\node (to2) at (10,0) {};

	\draw[vecArrow] (from1) -- (to1);
	\draw[vecArrow] (from2) -- (to2);

\end{tikzpicture}


==> figures/double_count.tex <==
\begin{tikzpicture}
	\node[vertex,fill=goodblue,ultra thick] (A) at (-3,0.5) {};
	\node[vertex,fill=goodorange,ultra thick] (B1) at (-3,2) {};
	\node[vertex,fill=goodpurple,ultra thick] (C) at (-2,3) {};
	\node[vertex,fill=goodblue,ultra thick] (B2) at (-1,2) {};
	\node[vertex,fill=goodgreen!60!black!90] (D) at (-1,0.5) {};

	\foreach \from/\to in {A/B1,B1/C,C/B2}
	\draw[double distance=3pt, double=black!80,black!80,ultra thick](\from) -- (\to);

	\foreach \from/\to in {A/B1,B1/C,C/B2,B2/D}
	\draw(\from) -- (\to);

	\foreach \from/\to in {C/D}
	\draw[](\from) to [bend right] (\to);

	\node[vertex,fill=goodpurple,ultra thick] (a1) at (4,3) {};
	\node[vertex,fill=goodorange,ultra thick] (b1) at (2,2) {};
	\node[vertex,fill=goodorange] (b2) at (4,1.7) {};
	\node[vertex,fill=goodblue,ultra thick] (b3) at (6,2) {};
	\node[vertex,fill=goodblue,ultra thick] (c1) at (1,1) {};
	\node[vertex,fill=goodyellow] (c2) at (3.5,0.7) {};
	\node[vertex,fill=goodyellow] (c3) at (4.5,0.7) {};
	\node[vertex,fill=goodyellow] (c4) at (6.5,1) {};
	\node[vertex,fill=goodyellow] (d1) at (1,0) {};

	\foreach \from/\to in {a1/b1,b1/c1,a1/b3}
	\draw[double distance=3pt, double=black!80,black!80,ultra thick](\from) -- (\to);

	\draw[] (a1) to (b1);
	\draw[] (a1) to (b3);
	\draw[] (a1) to [bend right=25] (c2);
	\draw[] (a1) to [bend left=25] (c3);
	\draw[] (a1) to [bend right=10] (c4);
	\draw[] (b1) to (c1);
	\draw[] (b2) to (c2);
	\draw[] (b2) to (c3);
	\draw[] (b3) to (c4);
	\draw[] (c1) to (d1);
	\draw[dashed] (a1) to (b2);

\end{tikzpicture}


==> figures/ltree_plot.tex <==
\begin{tikzpicture}[
		invis/.style={draw=none, fill=none}
	]
	\node at (0,0) {\includegraphics{figures/scalability_count_ltree_stats.pdf}};
	\begin{scope}[shift={(-8.1, 3.8)}]
		\node[svertex, fill=red] (v1) at (0:0) {};
		\node[svertex, fill=red] (v2) at (0:1) {};
		\node[svertex, fill=red] (v3) at (180:1) {};

		\draw (v1) -- (v2) -- (v3);

		\node[svertex, invis] (u2) at (0:1) {};
		\node[svertex, invis] (u3) at (180:1) {};
		\node[svertex, invis] (u4) at (90:1) {};
		\node[svertex, invis] (u5) at (270:1) {};
	\end{scope}

	\begin{scope}[shift={(-8.1, 0.1)}]
		\node[svertex, fill=red] (v1) at (45:1) {};
		\node[svertex, fill=red] (v2) at (135:1) {};
		\node[svertex, fill=red] (v3) at (225:1) {};
		\node[svertex, fill=red] (v4) at (315:1) {};

		\draw (v4) -- (v1) -- (v2) -- (v3);

		\node[svertex, invis] (u2) at (0:1) {};
		\node[svertex, invis] (u3) at (180:1) {};
		\node[svertex, invis] (u4) at (90:1) {};
		\node[svertex, invis] (u5) at (270:1) {};

	\end{scope}

	\begin{scope}[shift={(-8.1, -3.6)}]
		\node[svertex, fill=red] (v1) at (90:1) {};
		\node[svertex, fill=red] (v2) at (162:1) {};
		\node[svertex, fill=red] (v3) at (234:1) {};
		\node[svertex, fill=red] (v4) at (306:1) {};
		\node[svertex, fill=red] (v5) at (18:1) {};

		\draw (v4) -- (v5) -- (v1) -- (v2) -- (v3);
	\end{scope}

	% \begin{scope}[shift={(7.2, -3.575)}]
	% 	\node[minimum size=3.1cm, draw] (example) at (0, 0) {};
	% 	\node[above=-10mm of example] {\nxvf};
	% 	\node[below=-10mm of example] {\concuss};
	% 	\draw[ultra thick] (-1.55, 0) -- (1.55, 0);
	% \end{scope}
\end{tikzpicture}


==> figures/tree_plot.tex <==
\begin{tikzpicture}[
		invis/.style={draw=none, fill=none}
	]
	\node at (0,0) {\includegraphics{figures/scalability_count_tree_stats.pdf}};
	\begin{scope}[shift={(-8.1, 3.8)}]
		\node[svertex, fill=red] (v1) at (0:0) {};
		\node[svertex, fill=red] (v2) at (0:1) {};
		\node[svertex, fill=red] (v3) at (180:1) {};

		\draw (v1) edge (v2) edge (v3);

		\node[svertex, invis] (u2) at (0:1) {};
		\node[svertex, invis] (u3) at (180:1) {};
		\node[svertex, invis] (u4) at (90:1) {};
		\node[svertex, invis] (u5) at (270:1) {};
	\end{scope}

	\begin{scope}[shift={(-8.1, 0.1)}]
		\node[svertex, fill=red] (v1) at (0:0) {};
		\node[svertex, fill=red] (v2) at (90:1) {};
		\node[svertex, fill=red] (v3) at (210:1) {};
		\node[svertex, fill=red] (v4) at (330:1) {};

		\draw (v1) edge (v2) edge (v3) edge (v4);

		\node[svertex, invis] (u2) at (0:1) {};
		\node[svertex, invis] (u3) at (180:1) {};
		\node[svertex, invis] (u4) at (90:1) {};
		\node[svertex, invis] (u5) at (270:1) {};

	\end{scope}

	\begin{scope}[shift={(-8.1, -3.6)}]
		\node[svertex, fill=red] (v1) at (0:0) {};
		\node[svertex, fill=red] (v2) at (0:1) {};
		\node[svertex, fill=red] (v3) at (180:1) {};
		\node[svertex, fill=red] (v4) at (90:1) {};
		\node[svertex, fill=red] (v5) at (270:1) {};

		\draw (v1) edge (v2) edge (v3) edge (v4) edge (v5);
	\end{scope}

	% \begin{scope}[shift={(8.1, -3.575)}]
	% 	\node[minimum size=3.1cm, draw] (example) at (0, 0) {};
	% 	\node[above=-10mm of example] {\nxvf};
	% 	\node[below=-10mm of example] {\concuss};
	% 	\draw[ultra thick] (-1.55, 0) -- (1.55, 0);
	% \end{scope}
\end{tikzpicture}


==> figures/xmas_tree.tex <==
\begin{tikzpicture}[
	vertex/.style={draw, circle, fill=black, minimum size=3mm, inner sep=0pt}
	]
	\node[vertex] (v00) at (3.5,2.0) {};
	\node[vertex] (v10) at (1.5,1.4) {};
	\node[vertex] (v11) at (5.5,1.4) {};
	\node[vertex] (v20) at (0.25,0.8) {};
	\node[vertex] (v21) at (2.75,0.8) {};
	\node[vertex] (v22) at (4.25,0.8) {};
	\node[vertex] (v23) at (6.75,0.8) {};
	\node[vertex] (v30) at (0,0) {};
	\node[vertex] (v31) at (0.5,0) {};
	\node[vertex] (v32) at (2.5,0) {};
	\node[vertex] (v33) at (3,0) {};
	\node[vertex] (v34) at (4,0) {};
	\node[vertex] (v35) at (4.5,0) {};
	\node[vertex] (v36) at (6.5,0) {};
	\node[vertex] (v37) at (7,0) {};

	\draw (v00) edge (v10) edge (v11);
	\draw (v10) edge (v20) edge (v21);
	\draw (v11) edge (v22) edge (v23);
	\draw (v20) edge (v30) edge (v31);
	\draw (v21) edge (v32) edge (v33);
	\draw (v22) edge (v34) edge (v35);
	\draw (v23) edge (v36) edge (v37);

	\node[vertex, fill=black!40] (p00) at (1.2,0.8) {};
	\node[vertex, fill=black!40] (p10) at (1.8,0.8) {};
	\node[vertex, fill=black!40] (p01) at (1.2,0.3) {};
	\node[vertex, fill=black!40] (p11) at (1.8,0.3) {};

	\draw[black!40] (v10) edge (p00) edge (p10);
	\draw[black!40] (p00) edge (p01);
	\draw[black!40] (p10) edge (p11);
	\draw[|-|] (7.5,-0.2) -- node[right] {$d$} (7.5,2.2);
	\draw[|-|] (2.15, 0.1) -- node[right] {$\ell$} (2.15,1.0);
	\draw[|-|] (1,0.0) -- node[below] {$s$} (2, 0.0);

\end{tikzpicture}

